String Dualities and Gaugings of Supergravity

This thesis is devoted to various questions connected with duality. It is composed of two parts. The first part discusses some aspects of timelike T-duality. We explore the possibility of compactification of supergravity theories with various signatures (low energy limit of $M$-theories which are dual under timelike T-dualities) on parallelizable internal seven dimensional (pseudo-)spheres. We show that, beside the standard theory, only one of the dual theories known as $M'$-theory can admit such a solution. The effective four dimensional theory is non-supersymmetric and due to the presence of torsion the symmetry of seven dimensional (pseudo-)sphere breaks down to $Spin(3,4)$. In the second part, in an attempt to have a systematic discussion of gaugings in supergravity, we show the isomorphism between the space of local deformations of the appropriate zero coupling limit of the embedding tensor Lagrangian and that of the second-order scalar-vector Lagrangian, describing the bosonic sector of supergravity ignoring gravity, in a chosen duality frame determined by embedding tensors. We analyze the BV-BRST deformation of a class of scalar-vector coupled Lagrangians, which contains supergravity Lagrangians as examples, and find a set of constraints that guarantee the consistency of the deformations of the Lagrangians. We show in principle that for a large class of theories considered in this thesis, the only deformations are those of the Yang-Mills type associated with a subgroup of the rigid symmetries.

==> fano_oct_2.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fano_oct_2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82711864)%
    \put(0,0){\includegraphics[width=\unitlength]{fano_oct_2.eps}}%
    %\put(0.49186441,0.06894983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{i}}}}%
    \put(0.27972847,0.43545763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    %\put(0.3008818,0.41715254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05091502,0.05410169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    %\put(0.07206834,0.03579661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.47108549,0.30911864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    %\put(0.49918776,0.29511864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.67633963,0.43545763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    %\put(0.69749295,0.41715254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.92040753,0.05410169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    %\put(0.94156085,0.03579661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.48108549,0.75274576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_7$}}}%
    %\put(0.50223881,0.73444068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    %\put(-0.20073628,0.23171407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    %\put(-0.32216929,0.34075597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.47108549,0.04717339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
  \end{picture}%
\endgroup%


==> fano_split_oct_2.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fano_split_oct_2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82711864)%
    \put(0,0){\includegraphics[width=\unitlength]{fano_split_oct_2.eps}}%
    %\put(0.49186441,0.06894983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{i}}}}%
    \put(0.27972847,0.43545763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    %\put(0.3008818,0.41715254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05091502,0.05410169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    %\put(0.07206834,0.03579661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    %\put(0.47803444,0.05410169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{e}\textit{e}}}}%
    \put(0.47108549,0.30911864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0.67633963,0.43545763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    %\put(0.69749295,0.41715254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.92040753,0.05410169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    %\put(0.94156085,0.03579661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.47108549,0.75274576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_7$}}}%
    %\put(0.50223881,0.73444068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    %\put(-0.20073628,0.23171407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    %\put(-0.32216929,0.34075597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.47108549,0.04717339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
  \end{picture}%
\endgroup%

